Helicity amplitudes for the small angle lepton pair production in e^+e^- or \mu^+ \mu^- collisions

The lepton pair production $e^- e^+ \to e^- e^+ l^- l^+ $ or $\mu^- \mu^+ \to \mu^- \mu^+ l^- l^+ $ is studied in the dominant cross section region of scattering angles ${m_j}/{E_j} \stackrel{<}{\sim} \theta_j \ll 1 $. An analytical expression is found for all 64 helicity amplitudes of these processes. The accuracy of the obtained formulae is given omitting only terms of the order of ${m_j^2}/{E_j^2}$, $\theta_j^2$ and $ \theta_j {m_j}/{E_j}$. The result has a compact form convenient both for analytical and numerical calculations of various cross sections in this dominating scattering regime.

==> 1.tex <==
%1.tex
\unitlength=2.00mm
%\special{em:linewidth 0.4pt}
%\linethickness{0.8pt}
\begin{picture}(24.00,14.00)
\put(12.00,12.00){\circle{3.40}}
%
\put( 0.00, 0.00){\line(1,0){12.00}}
\put( 0.00, 0.00){\vector(1,0){6.4}} 
%
\put( 0.00,12.00){\line(1,0){2.0}}
\put( 2.50,12.00){\line(1,0){2.0}}
\put( 5.00,12.00){\line(1,0){2.0}}
\put( 5.00,12.00){\vector(1,0){1.40}}
\put( 7.50,12.00){\line(1,0){2.0}}
\put(10.00,12.00){\line(1,0){0.2}}
%
\put(12.00, 0.00){\line(0,1){2.0}}
\put(12.00, 2.50){\line(0,1){2.0}}
\put(12.00, 5.00){\line(0,1){2.0}}
\put(12.00, 5.00){\vector(0,1){1.40}}
\put(12.00, 7.50){\line(0,1){2.0}}
\put(12.00,10.00){\line(0,1){0.2}}
%
\put(12.00, 0.00){\vector(1,0){6.4}} 
\put(12.00, 0.00){\line(1,0){12.0}}
%
\put(13.40,10.90){\line(1,0){10.6}}
\put(13.40,13.10){\vector(1,0) {5.00}}
\put(24.00,10.90){\vector(-1,0){6.40}}
\put(13.40,13.10){\line(1,0){10.60}}
%
\put(18.50,14.60){\makebox(0,0)[cc]{$p_-(E_-)$}}
\put(18.00, 8.90){\makebox(0,0)[cc]{$-p_+(E_+)$}}
\put(18.00, 1.30){\makebox(0,0)[cc]{$p_4(E_4)$}}
\put( 6.00,10.00){\makebox(0,0)[cc]{$k(\omega)$}}
\put( 6.00, 1.50){\makebox(0,0)[cc]{$p_2(E_2)$}}
\put(10.50, 5.50){\makebox(0,0)[cc]{$q$}}


\end{picture}



==> 10.tex <==
%10.tex
\unitlength=2.00mm
%\special{em:linewidth 0.4pt}
%\linethickness{0.8pt}
\begin{picture}(24.00,12.00)(0.00,5.00)
%
%
\put( 0.00,12.00){\line(1,0){12.00}}
\put( 0.00,12.00){\vector(1,0){6.4}} 
%
\put(12.00, 5.00){\line(0,1){2.0}}
\put(12.00, 7.50){\line(0,1){2.0}}
\put(12.00, 7.50){\vector(0,1){1.40}}
\put(12.00,10.00){\line(0,1){2.0}}
%
%
\put(12.00,12.00){\vector(1,0){6.4}} 
\put(12.00,12.00){\line(1,0){12.0}}
%

\put( 6.00,10.50){\makebox(0,0)[cc]{$p_1$}}
\put(18.00,10.50){\makebox(0,0)[cc]{$p_3$}}
\put(10.50, 8.00){\makebox(0,0)[cc]{$q$}}
\end{picture}



==> 11.tex <==
%11.tex
\unitlength=2.00mm
%\special{em:linewidth 0.4pt}
%\linethickness{0.8pt}
\begin{picture}(61.00,16.00)(2.50,2.50)
\put(12.00,12.00){\circle{3.40}}
%
\put( 2.50,12.00){\line(1,0){2.0}}
\put( 5.00,12.00){\line(1,0){2.0}}
\put( 5.00,12.00){\vector(1,0){1.40}}
\put( 7.50,12.00){\line(1,0){2.0}}
\put(10.00,12.00){\line(1,0){0.2}}
%
\put(12.00, 2.50){\line(0,1){2.0}}
\put(12.00, 5.00){\line(0,1){2.0}}
\put(12.00, 5.00){\vector(0,1){1.40}}
\put(12.00, 7.50){\line(0,1){2.0}}
\put(12.00,10.00){\line(0,1){0.2}}
%
%
\put(13.40,10.90){\line(1,0){ 8.1}}
\put(13.40,13.10){\vector(1,0) {4.25}}
\put(13.40,13.10){\line(1,0){ 8.10}}
\put(21.50,10.90){\vector(-1,0){4.65}}
%
\put(17.25,14.60){\makebox(0,0)[cc]{$p_-$}}
\put(16.75, 8.90){\makebox(0,0)[cc]{$-p_+$}}
\put( 6.00,10.00){\makebox(0,0)[cc]{$k(\omega)$}}
\put(10.50, 5.50){\makebox(0,0)[cc]{$q$}}
\put(24.00, 8.50){\makebox(0,0)[cc]{$=$}}
%
%
\put(27.00, 5.00){\line(1,0){2.0}}
\put(29.50, 5.00){\vector(1,0){1.40}}
\put(29.50, 5.00){\line(1,0){2.0}}
\put(32.00, 5.00){\line(1,0){2.0}}
%
\put(27.00,12.00){\line(1,0){2.0}}
\put(29.50,12.00){\vector(1,0){1.40}}
\put(29.50,12.00){\line(1,0){2.0}}
\put(32.00,12.00){\line(1,0){2.0}}
%
\put(34.00, 5.00){\line(0,1){ 7.0}}
\put(34.00, 5.00){\vector(0,1){3.90}}
%
\put(34.00,12.00){\line(1,0){ 7.0}} 
\put(34.00,12.00){\vector(1,0){3.90}}
%
%
\put(34.00, 5.00){\line(1,0){ 7.0}} 
\put(41.00, 5.00){\vector(-1,0){3.90}}
%
\put(30.50,13.50){\makebox(0,0)[cc]{$k$}}
\put(30.50, 6.50){\makebox(0,0)[cc]{$q$}}
%
\put(44.20, 8.50){\makebox(0,0)[cc]{$+$}}
%
\put(47.00, 5.00){\line(1,0){2.0}}
\put(49.50, 5.00){\vector(1,0){1.40}}
\put(49.50, 5.00){\line(1,0){2.0}}
\put(52.00, 5.00){\line(1,0){2.0}}
%
\put(47.00,12.00){\line(1,0){2.0}}
\put(49.50,12.00){\vector(1,0){1.40}}
\put(49.50,12.00){\line(1,0){2.0}}
\put(52.00,12.00){\line(1,0){2.0}}
%
\put(54.00, 5.00){\line(0,1){ 7.0}}
\put(54.00, 5.00){\vector(0,1){3.90}}
%
\put(54.00,12.00){\line(1,0){ 7.0}}
\put(54.00,12.00){\vector(1,0){3.90}}
%
%
\put(54.00, 5.00){\line(1,0){ 7.0}}
\put(61.00, 5.00){\vector(-1,0){3.90}}
%
\put(50.50,13.50){\makebox(0,0)[cc]{$q$}}
\put(50.50, 6.50){\makebox(0,0)[cc]{$k$}}

\end{picture}


==> 12.tex <==
%12.tex
\unitlength=2.00mm
%\special{em:linewidth 0.4pt}
%\linethickness{0.8pt}
\begin{picture}(61.00,16.00)(2.50,2.50)
\put(12.00,12.00){\circle{3.40}}
%
\put( 2.50,10.90){\line(1,0){8.10}}
\put( 2.50,10.90){\vector(1,0){5.15}}
%
\put(12.00, 2.50){\line(0,1){2.0}}
\put(12.00, 5.00){\line(0,1){2.0}}
\put(12.00, 5.00){\vector(0,1){1.40}}
\put(12.00, 7.50){\line(0,1){2.0}}
\put(12.00,10.00){\line(0,1){0.2}}
%
%
\put(13.40,10.90){\line(1,0){ 8.1}}
\put(13.40,10.90){\vector(1,0) {5.00}}
\put(13.40,13.10){\line(1,0){0.6}}
\put(14.50,13.10){\line(1,0){2.0}}
\put(17.00,13.10){\line(1,0){2.0}}
\put(19.50,13.10){\line(1,0){2.0}}
\put(17.00,13.10){\vector(1,0){1.40}}
%
\put(17.50,14.60){\makebox(0,0)[cc]{$k$}}
\put(17.50, 8.90){\makebox(0,0)[cc]{$p_3$}}
\put( 7.00, 8.90){\makebox(0,0)[cc]{$p_1$}}
\put(10.50, 5.50){\makebox(0,0)[cc]{$q$}}
\put(24.00, 8.50){\makebox(0,0)[cc]{$=$}}
%
\put(27.00, 8.50){\line(1,0){7.0}}
\put(27.00, 8.50){\vector(1,0){2.90}}
\put(31.66, 8.50){\vector(1,0){2.90}}
\put(34.00, 8.50){\line(1,0){7.0}}
\put(34.00, 8.50){\vector(1,0){5.00}}
%
\put(31.66, 2.50){\line(0,1){2.00}}
\put(31.66, 5.00){\line(0,1){2.00}}
\put(31.66, 7.50){\line(0,1){1.00}}
\put(31.66, 5.00){\vector(0,1){1.40}}
\put(36.34,12.50){\line(0,1){2.00}}
\put(36.34,10.00){\line(0,1){2.00}}
\put(36.34, 8.50){\line(0,1){1.00}}
\put(36.34,10.00){\vector(0,1){1.40}}
%
\put(34.84,11.20){\makebox(0,0)[cc]{$k$}}
\put(30.16, 5.50){\makebox(0,0)[cc]{$q$}}
%
\put(44.20, 8.50){\makebox(0,0)[cc]{$+$}}
%
%
%
\put(47.00, 8.50){\line(1,0){ 7.0}}
\put(47.00, 8.50){\vector(1,0){2.90}}
\put(51.66, 8.50){\vector(1,0){2.90}}
%
\put(54.00, 8.50){\line(1,0){ 7.0}}
\put(54.00, 8.50){\vector(1,0){5.00}}
%
%
\put(50.16,11.20){\makebox(0,0)[cc]{$k$}}
\put(54.84, 5.50){\makebox(0,0)[cc]{$q$}}
%
\put(56.34, 2.50){\line(0,1){2.00}}
\put(56.34, 5.00){\line(0,1){2.00}}
\put(56.34, 7.50){\line(0,1){1.00}}
\put(56.34, 5.00){\vector(0,1){1.40}}
\put(51.66,12.50){\line(0,1){2.00}}
\put(51.66,10.00){\line(0,1){2.00}}
\put(51.66, 8.50){\line(0,1){1.00}}
\put(51.66,10.00){\vector(0,1){1.40}}
\end{picture}


==> 13.tex <==
%13.tex
\unitlength=2.00mm
%\special{em:linewidth 0.4pt}
%\linethickness{0.8pt}
\begin{picture}(24.00,7.00)
%
\put( 0.00, 0.00){\line(1,0){12.00}}
\put(12.00, 0.00){\vector(-1,0){6.4}} 
%
\put(12.00, 0.00){\line(0,1){2.0}}
\put(12.00, 2.50){\line(0,1){2.0}}
\put(12.00, 5.00){\line(0,1){2.0}}
\put(12.00, 2.50){\vector(0,1){1.40}}
%
\put(24.00, 0.00){\vector(-1,0){6.4}} 
\put(12.00, 0.00){\line(1,0){12.0}}
%
\put(6.00,1.50){\makebox(0,0)[cc]{$-p_2$}}
\put(18.00,1.50){\makebox(0,0)[cc]{$-p_4$}}
\put(10.50,3.30){\makebox(0,0)[cc]{$q$}}
\end{picture}



==> 14.tex <==
%14.tex
\unitlength=2.00mm
%\special{em:linewidth 0.4pt}
%\linethickness{0.8pt}
\begin{picture}(61.00,14.00)(2.50,0.00)
\put(12.00, 6.00){\circle{3.40}}
\put(13.40, 4.90){\line(1,0){8.1}}
\put(13.40, 7.10){\vector(1,0) {3.75}}
\put(21.50, 4.90){\vector(-1,0){5.15}}
\put(13.40, 7.10){\line(1,0){8.10}}
%
\put( 2.50,12.00){\line(1,0){9.50}}
\put( 2.50,12.00){\vector(1,0){5.15}} 
%
\put(12.00, 0.00){\line(0,1){2.0}}
\put(12.00, 0.00){\vector(0,1){1.40}}
\put(12.00, 2.50){\line(0,1){1.7}}
\put(12.00, 7.80){\line(0,1){1.7}}
\put(12.00,10.00){\line(0,1){2.0}}
\put(12.00,12.00){\vector(0,-1){1.40}}
%
\put(12.00,12.00){\vector(1,0){5.15}} 
\put(12.00,12.00){\line(1,0){9.5}}
%
\put( 7.00,13.50){\makebox(0,0)[cc]{$p_1$}}
\put(17.00,13.50){\makebox(0,0)[cc]{$p_3$}}
\put(10.50, 9.50){\makebox(0,0)[cc]{$k$}}
\put(10.50, 2.50){\makebox(0,0)[cc]{$q$}}
\put(17.00, 9.00){\makebox(0,0)[cc]{$p_-$}}
\put(17.00, 3.00){\makebox(0,0)[cc]{$-p_+$}}
\put(24.00, 6.00){\makebox(0,0)[cc]{$=$}}
%
\put(27.00,12.00){\line(1,0){7.00}}
\put(27.00,12.00){\vector(1,0){3.90}} 
\put(34.00,12.00){\line(1,0){7.00}}
\put(34.00,12.00){\vector(1,0){3.90}} 
%
\put(34.00, 0.00){\line(0,1){2.0}}
\put(34.00, 0.00){\vector(0,1){1.40}}
\put(34.00, 2.50){\line(0,1){7.0}}
\put(34.00, 4.00){\vector(0,1){2.40}}
\put(34.00,10.00){\line(0,1){2.0}}
\put(34.00,12.00){\vector(0,-1){1.40}}
\put(34.00, 8.00){\line(1,0){7.00}}
\put(34.00, 8.00){\vector(1,0){3.90}} 
\put(34.00, 4.00){\line(1,0){7.00}}
\put(41.00, 4.00){\vector(-1,0){3.90}} 
%
\put(37.80, 9.50){\makebox(0,0)[cc]{$p_-$}}
\put(37.80, 2.50){\makebox(0,0)[cc]{$-p_+$}}
\put(44.20, 6.00){\makebox(0,0)[cc]{$+$}}
%
\put(47.00,12.00){\line(1,0){7.00}}
\put(47.00,12.00){\vector(1,0){3.90}} 
\put(54.00,12.00){\line(1,0){7.00}}
\put(54.00,12.00){\vector(1,0){3.90}} 
%
\put(54.00, 0.00){\line(0,1){2.0}}
\put(54.00, 0.00){\vector(0,1){1.40}}
\put(54.00, 2.50){\line(0,1){7.0}}
\put(54.00, 8.00){\vector(0,-1){2.40}}
\put(54.00,10.00){\line(0,1){2.0}}
\put(54.00,12.00){\vector(0,-1){1.40}}
\put(54.00, 8.00){\line(1,0){7.00}}
\put(61.00, 8.00){\vector(-1,0){3.90}} 
\put(54.00, 4.00){\line(1,0){7.00}}
\put(54.00, 4.00){\vector(1,0){3.90}} 
%
\put(57.80, 9.50){\makebox(0,0)[cc]{$-p_+$}}
\put(57.80, 2.50){\makebox(0,0)[cc]{$p_-$}}


\end{picture}


==> 15.tex <==
%15.tex
\unitlength=2.00mm
%\special{em:linewidth 0.4pt}
%\linethickness{0.8pt}
\begin{picture}(61.00,16.00)(2.50,2.50)
\put(12.00,12.00){\circle{3.40}}
%
\put( 2.50,10.90){\line(1,0){8.10}}
\put( 2.50,10.90){\vector(1,0){5.15}}
%
\put(12.00, 2.50){\line(0,1){2.0}}
\put(12.00, 5.00){\line(0,1){2.0}}
\put(12.00, 5.00){\vector(0,1){1.40}}
\put(12.00, 7.50){\line(0,1){2.0}}
\put(12.00,10.00){\line(0,1){0.2}}
%
\put(17.50,13.10){\line(4,1){5.0}}
\put(17.50,13.10){\vector(4,1){2.9}}
\put(17.50,13.10){\line(4,-1){5.0}}
\put(22.50,11.85){\vector(-4, 1){2.9}}
%
\put(13.40,10.90){\line(1,0){ 9.1}}
\put(13.40,10.90){\vector(1,0) {5.00}}
\put(13.40,13.10){\line(1,0){0.6}}
\put(14.50,13.10){\line(1,0){2.0}}
\put(17.00,13.10){\line(1,0){0.5}}
\put(14.50,13.10){\vector(1,0){1.40}}
%
\put(15.50,14.60){\makebox(0,0)[cc]{$l$}}
\put(17.50, 8.90){\makebox(0,0)[cc]{$p_3$}}
\put( 7.00, 8.90){\makebox(0,0)[cc]{$p_1$}}
\put(10.50, 5.50){\makebox(0,0)[cc]{$q$}}
\put(25.00, 8.50){\makebox(0,0)[cc]{$=$}}
\put(24.50,14.50){\makebox(0,0)[cc]{$p_-$}}
\put(24.50,12.00){\makebox(0,0)[cc]{$-p_+$}}
%
\put(27.00, 8.50){\line(1,0){7.0}}
\put(27.00, 8.50){\vector(1,0){2.90}}
\put(31.66, 8.50){\vector(1,0){2.90}}
\put(34.00, 8.50){\line(1,0){7.4}}
\put(34.00, 8.50){\vector(1,0){5.30}}
%
\put(31.66, 2.50){\line(0,1){2.00}}
\put(31.66, 5.00){\line(0,1){2.00}}
\put(31.66, 7.50){\line(0,1){1.00}}
\put(31.66, 5.00){\vector(0,1){1.40}}
\put(36.34,12.50){\line(0,1){0.60}}
\put(36.34,10.00){\line(0,1){2.00}}
\put(36.34, 8.50){\line(0,1){1.00}}
\put(36.34,10.00){\vector(0,1){1.40}}
%
\put(36.34,13.10){\line(4,1){5.0}}
\put(36.34,13.10){\vector(4,1){2.9}}
\put(36.34,13.10){\line(4,-1){5.0}}
\put(41.34,11.85){\vector(-4, 1){2.9}}
%
\put(34.84,11.20){\makebox(0,0)[cc]{$l$}}
\put(30.16, 5.50){\makebox(0,0)[cc]{$q$}}
%\put(43.50,14.50){\makebox(0,0)[cc]{$p_-$}}
%\put(43.50,12.00){\makebox(0,0)[cc]{$-p_+$}}
%
\put(44.20, 8.50){\makebox(0,0)[cc]{$+$}}
%
\put(47.00, 8.50){\line(1,0){ 7.0}}
\put(47.00, 8.50){\vector(1,0){2.90}}
\put(51.66, 8.50){\vector(1,0){2.90}}
%
\put(54.00, 8.50){\line(1,0){ 7.0}}
\put(54.00, 8.50){\vector(1,0){5.20}}
%
\put(50.16,11.20){\makebox(0,0)[cc]{$l$}}
\put(54.84, 5.50){\makebox(0,0)[cc]{$q$}}
%\put(59.00,14.50){\makebox(0,0)[cc]{$p_-$}}
%\put(59.00,12.00){\makebox(0,0)[cc]{$-p_+$}}
%
\put(56.34, 2.50){\line(0,1){2.00}}
\put(56.34, 5.00){\line(0,1){2.00}}
\put(56.34, 7.50){\line(0,1){1.00}}
\put(56.34, 5.00){\vector(0,1){1.40}}
\put(51.66,12.50){\line(0,1){0.60}}
\put(51.66,10.00){\line(0,1){2.00}}
\put(51.66, 8.50){\line(0,1){1.00}}
\put(51.66,10.00){\vector(0,1){1.40}}
%
\put(51.66,13.10){\line(4,1){5.0}}
\put(51.66,13.10){\vector(4,1){2.9}}
\put(51.66,13.10){\line(4,-1){5.0}}
\put(56.66,11.85){\vector(-4, 1){2.9}}
\end{picture}


==> 2.tex <==
%2.tex
\unitlength=2.00mm
%\special{em:linewidth 0.4pt}
%\linethickness{0.8pt}
\begin{picture}(24.00,14.00)
\put(12.00, 0.00){\circle{3.40}}
\put(12.00,12.00){\circle{3.40}}
\put( 0.00, 0.00){\line(1,0){2.0}}
\put( 2.50, 0.00){\line(1,0){2.0}}
\put( 5.00, 0.00){\line(1,0){2.0}}
\put( 5.00, 0.00){\vector(1,0){1.40}}
\put( 7.50, 0.00){\line(1,0){2.0}}
\put(10.00, 0.00){\line(1,0){0.2}}
%
\put( 0.00,12.00){\line(1,0){2.0}}
\put( 2.50,12.00){\line(1,0){2.0}}
\put( 5.00,12.00){\line(1,0){2.0}}
\put( 5.00,12.00){\vector(1,0){1.40}}
\put( 7.50,12.00){\line(1,0){2.0}}
\put(10.00,12.00){\line(1,0){0.2}}
%
\put(12.00, 1.70){\line(0,1){0.3}}
\put(12.00, 2.50){\line(0,1){2.0}}
\put(12.00, 5.00){\line(0,1){2.0}}
\put(12.00, 5.00){\vector(0,1){1.40}}
\put(12.00, 7.50){\line(0,1){2.0}}
\put(12.00,10.00){\line(0,1){0.2}}
%
\put(13.40,-1.10){\line(1,0){10.6}} 
\put(24.00,-1.10){\vector(-1,0){6.40}}
\put(13.40, 1.10){\vector( 1,0){5.00}} 
\put(13.40, 1.10){\line(1,0){10.60}}
%
\put(13.40,10.90){\line(1,0){10.6}} 
\put(24.00,10.90){\vector(-1,0){6.40}}
\put(13.40,13.10){\vector( 1,0){5.00}} 
\put(13.40,13.10){\line(1,0){10.60}}
%
\end{picture}



==> 3.tex <==
%3.tex
\unitlength=2.00mm
%\special{em:linewidth 0.4pt}
%\linethickness{0.8pt}
\begin{picture}(24.00,14.00)
\put(12.00,12.00){\circle{3.40}}
%
\put( 0.00, 0.00){\line(1,0){12.00}}
\put( 0.00, 0.00){\vector(1,0){6.4}} 
%
\put( 0.00,10.90){\line(1,0){10.60}}
\put( 0.00,10.90){\vector(1,0){6.4}} 
%
\put(12.00, 0.00){\line(0,1){2.0}}
\put(12.00, 2.50){\line(0,1){2.0}}
\put(12.00, 5.00){\line(0,1){2.0}}
\put(12.00, 5.00){\vector(0,1){1.40}}
\put(12.00, 7.50){\line(0,1){2.0}}
\put(12.00,10.00){\line(0,1){0.2}}
%
\put(12.00, 0.00){\vector(1,0){6.4}} 
\put(12.00, 0.00){\line(1,0){12.0}}
%
\put(13.40,13.10){\line(1,0){0.6}}
\put(14.50,13.10){\line(1,0){2.0}}
\put(17.00,13.10){\line(1,0){2.0}}
\put(17.00,13.10){\vector(1,0){1.40}}
\put(19.50,13.10){\line(1,0){2.0}}
\put(22.00,13.10){\line(1,0){2.0}}
\put(13.40,10.90){\vector(1,0){5.0}} 
\put(13.40,10.90){\line(1,0){10.6}}
%
\put(18.00,14.60){\makebox(0,0)[cc]{$k(\omega)$}}
\put(18.00, 8.90){\makebox(0,0)[cc]{$p_3(E_3)$}}
\put(18.00, 1.50){\makebox(0,0)[cc]{$p_4(E_4)$}}
\put( 6.00, 8.90){\makebox(0,0)[cc]{$p_1(E_1)$}}
\put( 6.00, 1.50){\makebox(0,0)[cc]{$p_2(E_2)$}}
\put(10.50, 5.50){\makebox(0,0)[cc]{$q$}}

\end{picture}



==> 4.tex <==
%4.tex
\unitlength=2.00mm
%\special{em:linewidth 0.4pt}
%\linethickness{0.8pt}
\begin{picture}(24.00,14.00)
\put(12.00, 0.00){\circle{3.40}}
\put(12.00,12.00){\circle{3.40}}
%
\put( 0.00, 1.10){\line(1,0){10.60}}
\put( 0.00, 1.10){\vector(1,0){6.4}} 
%
\put( 0.00,10.90){\line(1,0){10.60}}
\put( 0.00,10.90){\vector(1,0){6.4}} 
%
\put(12.00, 1.70){\line(0,1){0.2}}
\put(12.00, 2.50){\line(0,1){2.0}}
\put(12.00, 5.00){\line(0,1){2.0}}
\put(12.00, 5.00){\vector(0,1){1.40}}
\put(12.00, 7.50){\line(0,1){2.0}}
\put(12.00,10.00){\line(0,1){0.2}}
%
\put(13.40,-1.10){\line(1,0){0.6}}
\put(14.50,-1.10){\line(1,0){2.0}}
\put(17.00,-1.10){\line(1,0){2.0}}
\put(17.00,-1.10){\vector(1,0){1.40}}
\put(19.50,-1.10){\line(1,0){2.0}}
\put(22.00,-1.10){\line(1,0){2.0}}
\put(13.40, 1.10){\vector(1,0){5.0}} 
\put(13.40, 1.10){\line(1,0){10.6}}
%
\put(13.40,13.10){\line(1,0){0.6}}
\put(14.50,13.10){\line(1,0){2.0}}
\put(17.00,13.10){\line(1,0){2.0}}
\put(17.00,13.10){\vector(1,0){1.40}}
\put(19.50,13.10){\line(1,0){2.0}}
\put(22.00,13.10){\line(1,0){2.0}}
\put(13.40,10.90){\vector(1,0){5.0}} 
\put(13.40,10.90){\line(1,0){10.6}}
%
\end{picture}



==> 5.tex <==
%5.tex
\unitlength=2.00mm
%\special{em:linewidth 0.4pt}
%\linethickness{0.8pt}
\begin{picture}(24.00,14.00)
\put(12.00, 6.00){\circle{3.40}}
\put(13.40, 4.90){\line(1,0){10.6}}
\put(13.40, 7.10){\vector(1,0) {5.00}}
\put(24.00, 4.90){\vector(-1,0){6.40}}
\put(13.40, 7.10){\line(1,0){10.60}}
%
%
\put( 0.00, 0.00){\line(1,0){12.00}}
\put(12.00, 0.00){\vector(-1,0){6.4}} 
%
\put( 0.00,12.00){\line(1,0){12.00}}
\put( 0.00,12.00){\vector(1,0){6.4}} 
%
%
\put(12.00, 0.00){\line(0,1){2.0}}
\put(12.00, 0.00){\vector(0,1){1.40}}
\put(12.00, 2.50){\line(0,1){1.7}}
\put(12.00, 7.80){\line(0,1){1.7}}
\put(12.00,10.00){\line(0,1){2.0}}
\put(12.00,12.00){\vector(0,-1){1.40}}
%
\put(24.00, 0.00){\vector(-1,0){6.4}} 
\put(12.00, 0.00){\line(1,0){12.0}}
%
\put(12.00,12.00){\vector(1,0){6.4}} 
\put(12.00,12.00){\line(1,0){12.0}}
%
\put( 6.00,13.50){\makebox(0,0)[cc]{$p_1$}}
\put( 6.00, 1.50){\makebox(0,0)[cc]{$-p_2$}}
\put(18.00,13.50){\makebox(0,0)[cc]{$p_3$}}
\put(18.00, 1.50){\makebox(0,0)[cc]{$-p_4$}}
\put(10.50, 9.50){\makebox(0,0)[cc]{$k$}}
\put(10.50, 2.50){\makebox(0,0)[cc]{$q$}}
\put(22.00, 9.00){\makebox(0,0)[cc]{$p_-$}}
\put(22.00, 3.00){\makebox(0,0)[cc]{$-p_+$}}


\end{picture}



==> 6.tex <==
%6.tex
\unitlength=2.00mm
%\special{em:linewidth 0.4pt}
%\linethickness{0.8pt}
\begin{picture}(24.00,14.00)
\put(12.00,12.00){\circle{3.40}}
%
\put( 0.00, 0.00){\line(1,0){12.00}}
\put(12.00, 0.00){\vector(-1,0){6.4}} 
%
\put( 0.00,10.90){\line(1,0){10.60}}
\put( 0.00,10.90){\vector(1,0){6.4}} 
%
\put(12.00, 0.00){\line(0,1){2.0}}
\put(12.00, 2.50){\line(0,1){2.0}}
\put(12.00, 5.00){\line(0,1){2.0}}
\put(12.00, 5.00){\vector(0,1){1.40}}
\put(12.00, 7.50){\line(0,1){2.0}}
\put(12.00,10.00){\line(0,1){0.2}}
%
\put(24.00, 0.00){\vector(-1,0){6.4}} 
\put(12.00, 0.00){\line(1,0){12.0}}
%
\put(13.40,13.10){\line(1,0){0.6}}
\put(14.50,13.10){\line(1,0){2.0}}
\put(17.00,13.10){\line(1,0){2.0}}
\put(14.50,13.10){\vector(1,0){1.40}}
\put(19.00,13.10){\line(4,1){5.0}}
\put(19.00,13.10){\vector(4,1){2.9}}
\put(19.00,13.10){\line(4,-1){5.0}}
\put(24.00,11.85){\vector(-4, 1){2.9}}
%

%
\put(13.40,10.90){\vector(1,0){5.0}} 
\put(13.40,10.90){\line(1,0){10.6}}
%

\put(6.00,8.90){\makebox(0,0)[cc]{$p_1$}}
\put(6.00,1.50){\makebox(0,0)[cc]{$-p_2$}}
\put(18.00,8.90){\makebox(0,0)[cc]{$p_3$}}
\put(18.00,1.50){\makebox(0,0)[cc]{$-p_4$}}
\put(10.50,5.50){\makebox(0,0)[cc]{$q$}}
\put(16.00,14.60){\makebox(0,0)[cc]{$l$}}
\put(26.00,14.50){\makebox(0,0)[cc]{$p_-$}}
\put(26.00,12.00){\makebox(0,0)[cc]{$-p_+$}}
\end{picture}



==> 7.tex <==
%7.tex
\unitlength=2.00mm
%\special{em:linewidth 0.4pt}
%\linethickness{0.8pt}
\begin{picture}(24.00,14.00)
\put(12.00, 0.00){\circle{3.40}}
\put(12.00,12.00){\circle{3.40}}
%
\put( 0.00, 1.10){\line(1,0){10.60}}
\put( 0.00, 1.10){\vector(1,0){6.4}}
%
\put( 0.00,12.00){\line(1,0){2.0}}
\put( 2.50,12.00){\line(1,0){2.0}}
\put( 5.00,12.00){\line(1,0){2.0}}
\put( 5.00,12.00){\vector(1,0){1.40}}
\put( 7.50,12.00){\line(1,0){2.0}}
\put(10.00,12.00){\line(1,0){0.2}}
%
\put(12.00, 1.70){\line(0,1){0.2}}
\put(12.00, 2.50){\line(0,1){2.0}}
\put(12.00, 5.00){\line(0,1){2.0}}
\put(12.00, 5.00){\vector(0,1){1.40}}
\put(12.00, 7.50){\line(0,1){2.0}}
\put(12.00,10.00){\line(0,1){0.2}}
%
\put(13.40,-1.10){\line(1,0){0.6}}
\put(14.50,-1.10){\line(1,0){2.0}}
\put(17.00,-1.10){\line(1,0){2.0}}
\put(17.00,-1.10){\vector(1,0){1.40}}
\put(19.50,-1.10){\line(1,0){2.0}}
\put(22.00,-1.10){\line(1,0){2.0}}
\put(13.40, 1.10){\vector(1,0){5.0}}
\put(13.40, 1.10){\line(1,0){10.6}}
%
\put(13.40,10.90){\line(1,0){10.6}}
\put(13.40,13.10){\vector(1,0) {5.00}}
\put(24.00,10.90){\vector(-1,0){6.40}}
\put(13.40,13.10){\line(1,0){10.60}}
%


\end{picture}



==> 8.tex <==
%8.tex
\unitlength=2.00mm
%\special{em:linewidth 0.4pt}
%\linethickness{0.8pt}
\begin{picture}(24.00,14.00)
\put(12.00,12.00){\circle{3.40}}
%
\put( 0.00, 0.00){\line(1,0){12.00}}
\put( 0.00, 0.00){\vector(1,0){6.4}} 
%
\put( 0.00,10.90){\line(1,0){10.60}}
\put( 0.00,10.90){\vector(1,0){6.4}} 
%
\put(12.00, 0.00){\line(0,1){2.0}}
\put(12.00, 2.50){\line(0,1){2.0}}
\put(12.00, 5.00){\line(0,1){2.0}}
\put(12.00, 5.00){\vector(0,1){1.40}}
\put(12.00, 7.50){\line(0,1){2.0}}
\put(12.00,10.00){\line(0,1){0.2}}
%
\put(12.00, 0.00){\vector(1,0){6.4}} 
\put(12.00, 0.00){\line(1,0){12.0}}
%
\put(13.40,13.10){\line(1,0){0.6}}
\put(14.50,13.10){\line(1,0){2.0}}
\put(17.00,13.10){\line(1,0){2.0}}
\put(17.00,13.10){\vector(1,0){1.40}}
\put(19.50,13.10){\line(1,0){2.0}}
\put(22.00,13.10){\line(1,0){2.0}}
%
\put(13.70,12.00){\line(1,0){0.2}}
\put(14.50,12.00){\line(1,0){2.0}}
\put(17.00,12.00){\line(1,0){2.0}}
\put(17.00,12.00){\vector(1,0){1.40}}
\put(19.50,12.00){\line(1,0){2.0}}
\put(22.00,12.00){\line(1,0){2.0}}

%
\put(13.40,10.90){\vector(1,0){5.0}} 
\put(13.40,10.90){\line(1,0){10.6}}
%
\end{picture}



==> 9.tex <==
%9.tex
\unitlength=2.0mm
%\special{em:linewidth 0.4pt}
%\linethickness{0.4pt}
\begin{picture}(38.00,14.00)
\put(23.00,12.00){\circle{4.00}}
\put(23.00,3.00){\circle{4.00}}
\put(9.00,3.00){\vector(1,0){6.50}}
\put(9.00,12.00){\vector(1,0){6.50}}
\put(14.00,3.00){\line(1,0){6.90}}
\put(14.00,12.00){\line(1,0){6.90}}
\put(25.00,12.50){\vector(1,0){6.00}}
\put(25.00,11.50){\vector(1,0){6.00}}
\put(24.50,13.50){\vector(1,0){6.50}}
\put(23.00,5.10){\line(0,1){0.90}}
\put(23.00,6.50){\line(0,1){2.00}}
\put(23.00,6.50){\vector(0,1){1.40}}
\put(23.00,9.00){\line(0,1){0.90}}
\put(24.50,10.50){\vector(1,0){6.50}}
%
\put(25.00,3.50){\vector(1,0){6.00}}
\put(25.00,2.50){\vector(1,0){6.00}}
\put(24.50,4.50){\vector(1,0){6.50}}
\put(24.50,1.50){\vector(1,0){6.50}}
\put(33.00,12.00){\makebox(0,0)[cc]{$p_j$}}
\put(21.00,7.00){\makebox(0,0)[cc]{$q$}}
\put(5.00,12.00){\makebox(0,0)[cc]{$p_1(E_1)$}}
\put(5.00,3.00){\makebox(0,0)[cc]{$p_2(E_2)$}}
\put(38.00,12.00){\makebox(0,0)[cc]{{\Large\}}$jet_1$}}
\put(38.00,3.00){\makebox(0,0)[cc]{{\Large\}}$jet_2$}}
\end{picture}

